Policy iteration using Q-functions: Linear dynamics with multiplicative noise

This paper presents a novel model-free and fully data-driven policy iteration scheme for quadratic regulation of linear dynamics with state- and input-multiplicative noise. The implementation is similar to the least-squares temporal difference scheme for Markov decision processes, estimating Q-functions by solving a least-squares problem with instrumental variables. The scheme is compared with a model-based system identification scheme and natural policy gradient through numerical experiments.

==> assets/id-pi-add.tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'id-pi-add-pdf.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{600.59463205bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \ifx\svgfont\undefined%
  \global\let\svgfont\footnotesize
  \fi%    
  \makeatother%
  \begin{picture}(1,0.35964357)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{id-pi-add-pdf.pdf}}%
    \put(0.18512588,0.051072){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgfont{}$10^{4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{id-pi-add-pdf.pdf}}%
    \put(0.2933397,0.051072){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgfont{}$10^{5}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{id-pi-add-pdf.pdf}}%
    \put(0.40155353,0.051072){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgfont{}$10^{6}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{id-pi-add-pdf.pdf}}%
    \put(0.50976736,0.051072){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgfont{}$10^{7}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{id-pi-add-pdf.pdf}}%
    \put(0.32868772,0.02829768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgfont{}\#samples\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{id-pi-add-pdf.pdf}}%
    \put(0.11688806,0.14046385){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgfont{}$10^{-5}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{id-pi-add-pdf.pdf}}%
    \put(0.11688806,0.20357983){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgfont{}$10^{-3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{id-pi-add-pdf.pdf}}%
    \put(0.11688806,0.26669582){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgfont{}$10^{-1}$\end{tabular}}}}%
    \put(0.01265022,0.20494023){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgfont{}rel. suboptimality\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{id-pi-add-pdf.pdf}}%
    \put(0.47227146,0.10889588){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{}$\tfrac{1}{N}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{id-pi-add-pdf.pdf}}%
    \put(0.63266812,0.051072){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgfont{}$10^{4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{id-pi-add-pdf.pdf}}%
    \put(0.74088195,0.051072){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgfont{}$10^{5}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{id-pi-add-pdf.pdf}}%
    \put(0.84909578,0.051072){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgfont{}$10^{6}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{id-pi-add-pdf.pdf}}%
    \put(0.95730956,0.051072){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgfont{}$10^{7}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{id-pi-add-pdf.pdf}}%
    \put(0.77622997,0.02829768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgfont{}\#samples\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{id-pi-add-pdf.pdf}}%
    \put(0.56013509,0.20494021){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgfont{}rel. gain error\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{id-pi-add-pdf.pdf}}%
    \put(0.89489051,0.17993001){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$\tfrac{1}{\sqrt{N}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{id-pi-add-pdf.pdf}}%
    \put(0.48296506,0.3320069){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgfont{}SI\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{id-pi-add-pdf.pdf}}%
    \put(0.57836789,0.3320069){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgfont{}PI\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> assets/id-pi-pg-multi.tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'id-pi-pg-multi-pdf.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{597.20528879bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \ifx\svgfont\undefined%
  \global\let\svgfont\footnotesize
  \fi%    
  \makeatother%
  \begin{picture}(1,0.36168467)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{id-pi-pg-multi-pdf.pdf}}%
    \put(0.31506003,0.05136185){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgfont{}$10^{6}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{id-pi-pg-multi-pdf.pdf}}%
    \put(0.67037628,0.05136185){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgfont{}$10^{7}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{id-pi-pg-multi-pdf.pdf}}%
    \put(0.55559426,0.02845828){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgfont{}\#samples\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{id-pi-pg-multi-pdf.pdf}}%
    \put(0.11755144,0.1104143){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgfont{}$10^{-4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{id-pi-pg-multi-pdf.pdf}}%
    \put(0.11755144,0.1747238){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgfont{}$10^{-3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{id-pi-pg-multi-pdf.pdf}}%
    \put(0.11755144,0.2390333){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgfont{}$10^{-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{id-pi-pg-multi-pdf.pdf}}%
    \put(0.11755144,0.3033428){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgfont{}$10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{id-pi-pg-multi-pdf.pdf}}%
    \put(0.01272202,0.2102895){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgfont{}rel. suboptimality\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{id-pi-pg-multi-pdf.pdf}}%
    \put(0.43398338,0.33389115){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgfont{}SI\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{id-pi-pg-multi-pdf.pdf}}%
    \put(0.52992768,0.33389115){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgfont{}PI\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{id-pi-pg-multi-pdf.pdf}}%
    \put(0.62533821,0.33389115){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgfont{}PG\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> assets/pg.tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pg-pdf.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{608.52591379bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \ifx\svgfont\undefined%
  \global\let\svgfont\footnotesize
  \fi%    
  \makeatother%
  \begin{picture}(1,0.35495612)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pg-pdf.pdf}}%
    \put(0.1268678,0.05040635){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgfont{}$10^{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pg-pdf.pdf}}%
    \put(0.36480701,0.05040635){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgfont{}$10^{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pg-pdf.pdf}}%
    \put(0.6027462,0.05040635){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgfont{}$10^{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{pg-pdf.pdf}}%
    \put(0.41214977,0.02792886){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgfont{}iteration\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{pg-pdf.pdf}}%
    \put(0.11536459,0.10246371){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgfont{}$10^{-4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{pg-pdf.pdf}}%
    \put(0.11536459,0.17021474){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgfont{}$10^{-3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{pg-pdf.pdf}}%
    \put(0.11536459,0.23796576){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgfont{}$10^{-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{pg-pdf.pdf}}%
    \put(0.11536459,0.30571681){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgfont{}$10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{pg-pdf.pdf}}%
    \put(0.01248535,0.20637741){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgfont{}rel. suboptimality\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{pg-pdf.pdf}}%
    \put(0.79405869,0.28672875){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgfont{}$M=300$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{pg-pdf.pdf}}%
    \put(0.79405869,0.25778381){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgfont{}$M=3000$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{pg-pdf.pdf}}%
    \put(0.79405869,0.22883885){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgfont{}$M=30\,000$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> assets/pi-fail.tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pi-fail-pdf.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{584.943125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \ifx\svgfont\undefined%
  \global\let\svgfont\footnotesize
  \fi%    
  \makeatother%
  \begin{picture}(1,0.36926667)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pi-fail-pdf.pdf}}%
    \put(0.19386155,0.04677644){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgfont{}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pi-fail-pdf.pdf}}%
    \put(0.3177206,0.04677644){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgfont{}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pi-fail-pdf.pdf}}%
    \put(0.44157965,0.04677644){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgfont{}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{pi-fail-pdf.pdf}}%
    \put(0.5654387,0.04677644){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgfont{}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{pi-fail-pdf.pdf}}%
    \put(0.68929781,0.04677644){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgfont{}100\end{tabular}}}}%
    \put(0.3827466,0.02339277){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgfont{}iteration\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{pi-fail-pdf.pdf}}%
    \put(0.06422847,0.08489848){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgfont{}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{pi-fail-pdf.pdf}}%
    \put(0.06422847,0.13308779){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgfont{}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{pi-fail-pdf.pdf}}%
    \put(0.06422847,0.18127708){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgfont{}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{pi-fail-pdf.pdf}}%
    \put(0.06422847,0.22946637){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgfont{}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{pi-fail-pdf.pdf}}%
    \put(0.06422847,0.27765568){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgfont{}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{pi-fail-pdf.pdf}}%
    \put(0.06422847,0.32584498){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgfont{}50\end{tabular}}}}%
    \put(0.03208058,0.21186675){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgfont{}unstable\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{pi-fail-pdf.pdf}}%
    \put(0.78982038,0.29828862){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgfont{}$\beta=0.1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{pi-fail-pdf.pdf}}%
    \put(0.78982038,0.26817672){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgfont{}$\beta=1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{pi-fail-pdf.pdf}}%
    \put(0.78982038,0.23806481){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgfont{}$\beta=10$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{pi-fail-pdf.pdf}}%
    \put(0.78982038,0.20795291){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgfont{}$\beta=100$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> assets/pi-on-policy.tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pi-on-policy-pdf.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{602.96670236bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \ifx\svgfont\undefined%
  \global\let\svgfont\footnotesize
  \fi%    
  \makeatother%
  \begin{picture}(1,0.35822874)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pi-on-policy-pdf.pdf}}%
    \put(0.12803749,0.05087108){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgfont{}$10^{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pi-on-policy-pdf.pdf}}%
    \put(0.4045175,0.05087108){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgfont{}$10^{3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pi-on-policy-pdf.pdf}}%
    \put(0.68099753,0.05087108){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgfont{}$10^{4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{pi-on-policy-pdf.pdf}}%
    \put(0.95747751,0.05087108){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgfont{}$10^{5}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{pi-on-policy-pdf.pdf}}%
    \put(0.54275751,0.02818636){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgfont{}\#sample\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{pi-on-policy-pdf.pdf}}%
    \put(0.11642823,0.09259987){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgfont{}$10^{-4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{pi-on-policy-pdf.pdf}}%
    \put(0.11642823,0.15027542){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgfont{}$10^{-3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{pi-on-policy-pdf.pdf}}%
    \put(0.11642823,0.20795099){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgfont{}$10^{-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{pi-on-policy-pdf.pdf}}%
    \put(0.11642823,0.26562655){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgfont{}$10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{pi-on-policy-pdf.pdf}}%
    \put(0.01260046,0.20828016){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgfont{}rel. suboptimality\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{pi-on-policy-pdf.pdf}}%
    \put(0.48106507,0.33070079){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgfont{}SI\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{pi-on-policy-pdf.pdf}}%
    \put(0.57609259,0.33070079){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgfont{}PI\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> assets/trajectories.tex <==
\usetikzlibrary{hobby,decorations.pathreplacing,arrows.meta}

\tikzset{% adapted from hobby_doc.tex
  show curve controls/.style={
    decoration={
      show path construction,
      curveto code={
        \draw [blue, -{Circle[black,open]}] (\tikzinputsegmentfirst) -- (\tikzinputsegmentsupporta) ;
        \draw [blue, {Circle[black,open]}-] (\tikzinputsegmentsupportb) -- (\tikzinputsegmentlast) ;
      }
    },decorate
  },
}

\begin{tikzpicture}
    \begin{axis}[
        xmin=0, xmax=12,
        ymin=-2.5, ymax=2.5,
        axis x line=bottom,
        axis y line=none,
        height=0.4\columnwidth,
        width=\columnwidth,
        xtick={2.0, 6.0, 10.0},
        xticklabels={iteration $0$, iteration $1$, iteration $2$},
    ]

    % first epoch
    \draw [use Hobby shortcut] 
        ([out angle=20, in angle=180]0.0, 0.4) .. 
        (1.0, 1.0) .. 
        (2.0, 1.5) .. 
        (3.0, 1.2) .. 
        (4.0, 2.0);
    
    \node (v1) at (2.0, 1.5) [circle, fill=red, draw=red, inner sep=0.03cm, node contents={}, label={[label distance=-0.15cm]above right:\footnotesize$x_i$}];
    \node (v2) at (3.0, 1.2) [circle, fill=red, draw=red, inner sep=0.03cm, node contents={}, label={[label distance=-0.15cm]below right:\footnotesize$x_{i+}$}];

    \draw [use Hobby shortcut] 
        ([out angle=-20, in angle=200]0.0, 0.0) .. 
        (1.0, 0.0) .. 
        (2.0, 0.5) .. 
        (3.0, 0.5) .. 
        (4.0, 0.2);
    \draw [use Hobby shortcut] 
        ([out angle=-45, in angle=160]0.0, -0.5) .. 
        (1.0, -1.2) .. 
        (2.0, -1.2) .. 
        (3.0, -1) .. 
        (4.0, -1);

    % second epoch
    \draw [use Hobby shortcut] 
        ([out angle=-20, in angle=180]4.0, 0.6) .. 
        (5.0, 0.5) .. 
        (6.0, 1.0) .. 
        (7.0, 1.5) .. 
        (8.0, 1.0);
    \draw [use Hobby shortcut] 
        ([out angle=0, in angle=160]4.0, -0.1) .. 
        (5.0, -0.2) .. 
        (6.0, 0.5) .. 
        (7.0, 0.5) .. 
        (8.0, 0.2);
    \draw [use Hobby shortcut] 
        ([out angle=-20, in angle=180]4.0, -0.5) .. 
        (5.0, -0.6) .. 
        (6.0, -1.0) .. 
        (7.0, -0.5) .. 
        (8.0, -1);

    % third epoch
    \draw [use Hobby shortcut] 
        ([out angle=45, in angle=180]8.0, 0.4) .. 
        (9.0, 1.0) .. 
        (10.0, 1.0) .. 
        (11.0, 1.5) .. 
        (12.0, 1.0);
    \draw [use Hobby shortcut] 
        ([out angle=20, in angle=160]8.0, -0.2) .. 
        (9.0, 0.5) .. 
        (10.0, 0.2) .. 
        (11.0, 0.5) .. 
        (12.0, 0.7);
    \draw [use Hobby shortcut] 
        ([out angle=-30, in angle=180]8.0, -0.6) .. 
        (9.0, -0.8) .. 
        (10.0, -1.2) .. 
        (11.0, -0.7) .. 
        (12.0, -1.1);
    
    \draw [dashed] (4.0, -2.5) -- (4.0, 2.5);
    \draw [dashed] (8.0, -2.5) -- (8.0, 2.5);

    \end{axis}

\end{tikzpicture}
